Space-Efficient Hierholzer: Eulerian Cycles in $\mathrm{O}(m)$ Time and $\mathrm{O}(n)$ Space

We describe a simple variant of Hierholzer's algorithm that finds an Eulerian cycle in a directed (multi)graph with $n$ vertices and $m$ edges using $\mathrm{O}(n \lg m)$ bits of working memory. This substantially improves the working space compared to standard implementations of Hierholzer's algorithm, which use $\mathrm{O}(m \lg n)$ bits of space. Our algorithm runs in linear time, like the classical versions, but avoids an $\mathrm{O}(m)$-size stack of vertices or storing information for each edge. To our knowledge, this is the first linear-time algorithm to achieve this space bound, and the method is very easy to implement. The correctness argument, by contrast, is surprisingly subtle; we give a detailed formal proof. The space savings are particularly relevant for dense graphs or multigraphs with large edge multiplicities.

==> Illustration/c1.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(a)};
        \node[circle, double, double distance = 1pt, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (6) edge (1) (2) edge[bend right] (5) (5) edge[bend right] (2);
    \end{tikzpicture}

==> Illustration/c10.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(j)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, double, double distance = 1pt, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[teal] (3) (3) edge[red] (4) (4) edge[red] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, teal] (2);
    \end{tikzpicture}

==> Illustration/c11.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(k)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, double, double distance = 1pt, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[dashed, "2"] (3) (3) edge[red] (4) (4) edge[red] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, teal] (2);
    \end{tikzpicture}

==> Illustration/c12.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(l)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, double, double distance = 1pt, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[dashed, "2"] (3) (3) edge[dashed, "3"] (4) (4) edge[red] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, teal] (2);
    \end{tikzpicture}

==> Illustration/c13.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(m)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, double, double distance = 1pt, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[dashed, "2"] (3) (3) edge[dashed, "3"] (4) (4) edge[dashed, "4"] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, teal] (2);
    \end{tikzpicture}

==> Illustration/c14.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(n)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, double, double distance = 1pt,thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[dashed, "2"] (3) (3) edge[dashed, "3"] (4) (4) edge[dashed, "4"] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, dashed, "5"] (2);
    \end{tikzpicture}

==> Illustration/c15.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(o)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, double, double distance = 1pt,thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[dashed, "2"] (3) (3) edge[dashed, "3"] (4) (4) edge[dashed, "4"] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, dashed] node[left]{6} (5) (5) edge[bend right, dashed, "5"] (2);
    \end{tikzpicture}

==> Illustration/c16.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(p)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, double, double distance = 1pt,thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[dashed, "2"] (3) (3) edge[dashed, "3"] (4) (4) edge[dashed, "4"] (5) (5) edge[dashed, "7"] (6) (6) edge[red] (1) (2) edge[bend right, dashed] node[left]{6} (5) (5) edge[bend right, dashed, "5"] (2);
    \end{tikzpicture}

==> Illustration/c17.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(q)};
        \node[circle, rounded corners=7, double, double distance = 1pt,thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge[dashed, "2"] (3) (3) edge[dashed, "3"] (4) (4) edge[dashed, "4"] (5) (5) edge[dashed, "7"] (6) (6) edge[dashed, "8"] (1) (2) edge[bend right, dashed] node[left]{6} (5) (5) edge[bend right, dashed, "5"] (2);
    \end{tikzpicture}

==> Illustration/c2.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(b)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, double, double distance = 1pt, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge (6) (6) edge[red] (1) (2) edge[bend right] (5) (5) edge[bend right] (2);
    \end{tikzpicture}

==> Illustration/c3.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(c)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, double, double distance = 1pt, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right] (5) (5) edge[bend right] (2);
    \end{tikzpicture}

==> Illustration/c4.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(d)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, double, double distance = 1pt, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right] (2);
    \end{tikzpicture}

==> Illustration/c5.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(e)};
        \node[circle, double, double distance = 1pt, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \tikzstyle{every node}=[font=\ttfamily]
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[teal] (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right] (2);
    \end{tikzpicture}

==> Illustration/c6.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(f)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, double, double distance = 1pt, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right] (2);
    \end{tikzpicture}

==> Illustration/c7.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(g)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, double, double distance = 1pt,  thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge (3) (3) edge (4) (4) edge (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, teal] (2);
    \end{tikzpicture}

==> Illustration/c8.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(h)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, double, double distance = 1pt, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge (3) (3) edge (4) (4) edge[red] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, teal] (2);
    \end{tikzpicture}

==> Illustration/c9.tex <==
\begin{tikzpicture}[every edge/.style = {draw, -Stealth}]]
        \node(l) at (1.5,-2.4){(i)};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](1) at (0,0){$1$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](2) at (1.5,0){$2$};
        \node[circle, rounded corners=7, double, double distance = 1pt, thick, draw=black, minimum size=5mm](3) at (3,0){$3$};
        \draw[->, thick];
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](4) at (3,-1.5){$4$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](5) at (1.5,-1.5){$5$};
        \node[circle, rounded corners=7, thick, draw=black, minimum size=5mm](6) at (0,-1.5){$6$};
        \draw[->, very thick] (1) edge[dashed, "1"] (2) (2) edge (3) (3) edge[red] (4) (4) edge[red] (5) (5) edge[red] (6) (6) edge[red] (1) (2) edge[bend right, red] (5) (5) edge[bend right, teal] (2);
    \end{tikzpicture}
